Learning Capability Boundaries of Vehicle Perception under Adverse Weather

Artificial intelligence (AI) models can generalize to scenarios in which they have never been tested. A system that relies on such a model must determine under which conditions the model still meets its task requirements. Especially, a model can assign high confidence to an incorrect output, and models operating under identical conditions can have different capability boundaries. We try to address this question in vehicle perception, where a perception model must operate under combinations of weather and illumination rarely observed on the same road. Therefore, we introduce ALONSO, a framework for learning where a specified perception model meets a required level of object detection performance. Considering the scarcity of real data and the inability to control weather independently, ALONSO first expands the KITTI dataset with quantitatively controlled weather edits and uses a Gaussian process to actively select which weather settings to query to accelerate the boundary learning. For three-weather combinations, querying 69.3 of 729 settings on average allows ALONSO to learn sufficiently accurate boundaries, accelerating over 10-fold compared to dense queries. To transfer the boundary to a new scene, ALONSO uses DINOv2 to encode scenes and train decoders for capacity boundaries to weather. With references from visually similar reference frames, it correctly predicted perception model capability in 77.76% of weather conditions without any target-frame tests and in 81.95% after just four local queries.

==> framework_caption.tex <==
\caption{ALONSO varies the weather on fixed road scenes (a), learns a detector's capability boundary with active queries (b), and transfers it to a new frame for local refinement (c).}

